Grid or Nodes? Probing Object Memory in World Models Under Partial Observability

A robot's world model must remember objects that leave the camera's view. FloWM, a learned world model, keeps them in a spatial grid of features that it moves with five built-in velocities. A node memory instead keeps each object's position and velocity as numbers. We compare them in FloWM's own block world, with an oracle-fed Kalman tracker as the node memory. How the grid is read changes its score: a single-cell probe finds 66% of out-of-view blocks, while FloWM's own probe 89%. FloWM also scores 8 points higher in view although no frame is shown, which we attribute to its write-back of its own predictions. Out of view, the tracker reaches FloWM's range in 14KB against 5.6MB, with no probe. On diagonal motion, outside its five velocities, FloWM finds 11% of blocks even after fine-tuning, while the unchanged tracker keeps 93%. Faster blocks defeat both until one more allowed speed takes the tracker to 94%, where FloWM's built-in shifts would need 25 copies of its grid. A learned node memory must still replace the oracles and handle velocity under noise, long gaps, and the bounce.

==> figures/fig_setup_v4.tex <==
% Setup schematic: (a) the room, (b) one step of FloWM's grid memory, (c) a node memory.
% Drawn to sit at scale 1 on the CoRL text width, so \scriptsize prints at 7 pt.

\begin{tikzpicture}[
    font=\scriptsize,
    blk/.style={minimum size=5.5pt, inner sep=0pt, draw=black!70, line width=0.3pt},
    mv/.style={-{Stealth[length=3pt]}, line width=0.6pt},
    cell/.style={draw=black!35, line width=0.2pt},
    box/.style={draw=black!60, rounded corners=2pt, align=center, inner sep=1.4pt, fill=white,
                line width=0.4pt, text width=2.65cm},
    nbox/.style={draw=black!60, rounded corners=2pt, align=center, inner sep=1.4pt, fill=white,
                 line width=0.4pt, text width=1.9cm},
    card/.style={draw=black!60, rounded corners=2pt, fill=white, line width=0.4pt,
                 minimum width=2.2cm, minimum height=0.62cm, anchor=west, inner sep=0pt},
    flow/.style={-{Stealth[length=3.5pt]}, line width=0.5pt, black!70},
    lab/.style={anchor=north west, font=\small\bfseries, inner sep=0pt},
  ]

  % ---------------------------------------------------------------- (a) room

  \begin{scope}
    \fill[cone] (0.9,1.1) -- ++(30:1.4) arc (30:-30:1.4) -- cycle;
    \draw[line width=0.8pt] (0,0) rectangle (2.45,2.45);
    \fill[black] (0.9,1.1) ++(0:0.13) -- ++(150:0.18) -- ++(-90:0.18) -- cycle;
    \node[blk, fill=cR] (r) at (0.45,2.0) {};
    \draw[mv] (r.east) -- ++(0.4,0);
    \node[blk, fill=cB] (b) at (0.4,0.75) {};
    \draw[mv] (b.south) -- ++(0,-0.35);
    \node[blk, fill=cG] (g) at (2.05,1.2) {};
    \draw[mv] (g.north) -- ++(0,0.35);
    \node[blk, fill=cY] (y) at (1.85,0.28) {};
    \draw[mv] (y.west) -- ++(-0.4,0);
    % varied-setting motion: dashed; two heads = two cells per step
    \node[blk, fill=cP] (p) at (0.28,1.4) {};
    \draw[mv, dashed] (p.north east) -- ++(0.27,0.27);
    \node[blk, fill=cK] (k) at (2.2,2.22) {};
    \draw[-{Stealth[length=3pt]Stealth[length=3pt]}, line width=0.6pt, dashed] (k.west) -- ++(-0.7,0);
    \node[anchor=north west, inner sep=1pt] at (0.8,1.02) {agent};
    \node[lab] at (0,2.95) {(a)};
  \end{scope}

  % ---------------------------------------------------------------- (b) FloWM step

  \begin{scope}[xshift=2.85cm]

    % five velocity copies of the grid
    \foreach \k in {4,3,2,1,0} {
      \begin{scope}[shift={(0.1*\k, 0.1*\k)}]
        \fill[white] (0,0.6) rectangle (1.2,1.8);
        \draw[cell, step=0.2] (0,0.6) grid (1.2,1.8);
        \draw[black!70, line width=0.4pt] (0,0.6) rectangle (1.2,1.8);
      \end{scope}
    }
    \fill[cR] (0.4,1.0) rectangle (0.6,1.2);
    \draw[mv, cR] (0.62,1.1) -- ++(0.35,0);
    \node[align=center, anchor=north] at (0.6,0.55) {5 grid copies:\\still, $\pm x$, $\pm y$};

    \node[box, anchor=north west] (s1) at (1.72,2.55) {move copies by their velocity};
    \node[box, below=0.8mm of s1] (s2) {move against agent motion};
    \node[box, below=0.8mm of s2] (s3) {mix copies (3$\times$3 conv)};
    \node[box, below=0.8mm of s3] (s4) {render in-view cells};
    \node[box, below=0.8mm of s4, draw=black, line width=0.9pt] (s5) {\textbf{write in-view cells}};
    \node[anchor=north west, inner sep=1pt, text=black!70] at ([yshift=-1.2mm]s5.south west) {in prediction it writes its own render};
    \draw[flow] (s1) -- (s2);
    \draw[flow] (s2) -- (s3);
    \draw[flow] (s3) -- (s4);
    \draw[flow] (s4) -- (s5);
    \draw[flow] (s5.east) -- ++(0.15,0) |- (s1.east);
    \draw[decorate, decoration={brace, amplitude=2.5pt}, black!50] ([xshift=3mm]s1.north east) -- ([xshift=3mm]s2.south east)
      node[midway, right=2.5pt, align=left, text=black!70] {built\\in};
    \draw[decorate, decoration={brace, amplitude=2.5pt}, black!50] ([xshift=3mm]s3.north east) -- ([xshift=3mm]s5.south east)
      node[midway, right=2.5pt, align=left, text=black!70] {learned};
    \node[lab] at (-0.1,2.95) {(b)};
  \end{scope}

  % ---------------------------------------------------------------- (c) node memory

  \begin{scope}[xshift=8.95cm]
    \foreach \col/\y in {cR/2.24, cB/1.52, cG/0.80} {
      \node[card] at (0,\y) {};
      \node[blk, fill=\col] at (0.2,\y) {};
      \node[anchor=west, inner sep=0pt, align=left] at (0.42,\y) {$x,\,y,\;v_x,\,v_y$\\uncertainty, color};
    }
    \node[align=center, anchor=north] at (1.1,0.3) {one node per block};
    \node[align=center, anchor=north, text=black!70] at (3.55,0.3) {hand-set, oracle inputs};

    \node[nbox, anchor=north west] (n1) at (2.55,2.55) {move each node,\\snap speed, bounce};
    \node[nbox, below=1.6mm of n1] (n2) {match detections\\to nodes};
    \node[nbox, below=1.6mm of n2] (n3) {update matched\\nodes};
    \draw[flow] (n1) -- (n2);
    \draw[flow] (n2) -- (n3);
    \draw[flow] (n3.east) -- ++(0.15,0) |- (n1.east);
    \node[lab] at (-0.1,2.95) {(c)};
  \end{scope}

\end{tikzpicture}

